Analysis of cool DO-type white dwarfs from the Sloan Digital Sky Survey Data Release 10

We report on the identification of 22 new cool DO-type white dwarfs (WD) detected in Data Release 10 (DR10) of the Sloan Digital Sky Survey (SDSS). Among them, we found one more member of the so-called hot-wind DO WDs, which show ultrahigh excitation absorption lines. Our non-LTE model atmosphere analyses of these objects and two not previously analyzed hot-wind DO WDs, revealed effective temperatures and gravities in the ranges Teff=45-80kK and log g= 7.50-8.75. In eight of the spectra we found traces of C (0.001-0.01, by mass). Two of these are the coolest DO WDs ever discovered that still show a considerable amount of C in their atmospheres. This is in strong contradiction with diffusion calculations, and probably, similar to what is proposed for DB WDs, a weak mass-loss is present in DO WDs. One object is the most massive DO WD discovered so far with a mass of 1.07 M_sun if it is an ONe-WD or 1.09 M_sun if it is a CO-WD. We furthermore present the mass distribution of all known hot non-DA (pre-) WDs and derive the hot DA to non-DA ratio for the SDSS DR7 spectroscopic sample. The mass distribution of DO WDs beyond the wind limit strongly deviates from the mass distribution of the objects before the wind limit. We address this phenomenon by applying different evolutionary input channels. We argue that the DO WD channel may be fed by about 13% by post-extreme-horizontal branch stars and that PG1159 stars and O(He) stars may contribute in a similar extent to the non-DA WD channel.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 50 30 translate
00 rotate /Times-Roman findfont 16 scalefont setfont
0 0 moveto 0.4 setgray (#1) show grestore}def end
